Over-Rotating Black Holes, Godel Holography and the Hypertube

We demonstrate how a five dimensional Godel universe appears as the core of resolved two-charge and three-charge over-rotating BMPV black holes. A smeared generalized supertube acts as a domain wall and removes regions of closed timelike curves by cutting off both the inside and outside solution before causality violations appear, effectively allowing the Godel universe and the over-rotating black hole to solve each other's causality problems. This mechanism suggests a novel form of holography between the compact Godel region and the diverse vacua and excitations of the bound state of a finite number of D0 and D4-branes with fundamental strings.

==> (inline-ps-0) <==
gsave %
   currentpoint newpath moveto startx starty lineto %
   Resolution 150 div setlinewidth stroke %
   grestore
